OWSM-CTC: An Open Encoder-Only Speech Foundation Model for Speech Recognition, Translation, and Language Identification

There has been an increasing interest in large speech models that can perform multiple tasks in a single model. Such models usually adopt an encoder-decoder or decoder-only architecture due to their popularity and good performance in many domains. However, autoregressive models can be slower during inference compared to non-autoregressive models and also have potential risks of hallucination. Though prior studies observed promising results of non-autoregressive models for certain tasks at small scales, it remains unclear if they can be scaled to speech-to-text generation in diverse languages and tasks. Inspired by the Open Whisper-style Speech Model (OWSM) project, we propose OWSM-CTC, a novel encoder-only speech foundation model based on Connectionist Temporal Classification (CTC). It is trained on 180k hours of public audio data for multilingual automatic speech recognition (ASR), speech translation (ST), and language identification (LID). Compared to encoder-decoder OWSM, our OWSM-CTC achieves competitive results on ASR and up to 24% relative improvement on ST, while it is more robust and 3 to 4 times faster for inference. OWSM-CTC also improves the long-form ASR result with 20x speed-up. We will publicly release our code, pre-trained model, and training logs to promote open science in speech foundation models.

==> latex/figs/en-asr.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel=Speed-up ($\rightarrow$),
		ylabel=WER ($\leftarrow$),
		xtick={0, 1, 2, 3, 4},
            ytick={8, 10, ..., 14},
    	xmin=0.5,
            xmax=4.5,
            ymin=7,
            ymax=13,
            ylabel shift = -3pt,
            xlabel shift = -4pt,
            label style={font=\footnotesize},
            ticklabel style={font=\scriptsize},
            width=\linewidth,
            height=0.4\linewidth,
	    every axis plot/.append style={thick},
            legend cell align={left},
            legend columns=1,
            legend style={at={(0,1)},anchor=north west,nodes={scale=0.55, transform shape}}
		]

        \addplot[color=blue, solid, mark=square, mark options={scale=0.8, solid}] coordinates {
(1, 7.7)
(2.97, 12.1)
	}; 
        \addlegendentry{OWSM v3.1 series};

        \node [above] at (axis cs:  1,  7.7) {\textcolor{blue}{\scriptsize medium}};
        \node [below] at (axis cs:  2.97, 12.1) {\textcolor{blue}{\scriptsize base}};
        
	\addplot[color=red, solid, mark=star, mark options={scale=2, solid}] coordinates {
(3.63, 7.9)
	}; 
        \addlegendentry{OWSM-CTC (ours)};

	
	\end{axis}
\end{tikzpicture}


==> latex/figs/en-x-st.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel=Speed-up ($\rightarrow$),
		ylabel=BLEU ($\rightarrow$),
		xtick={0, 1, 2, 3, 4, 5},
            ytick={5, 10, ..., 30},
    	xmin=0.5,
            xmax=4.5,
            ymin=3,
            ymax=25,
            ylabel shift = -3pt,
            xlabel shift = -4pt,
            label style={font=\footnotesize},
            ticklabel style={font=\scriptsize},
            width=\linewidth,
            height=0.4\linewidth,
	    every axis plot/.append style={thick},
            legend cell align={left},
            legend columns=1,
            legend style={at={(0,1)},anchor=north west,nodes={scale=0.55, transform shape}}
		]

        \addplot[color=blue, solid, mark=square, mark options={scale=0.8, solid}] coordinates {
(1, 14.1)
(2.39, 5.5)
	}; 
        \addlegendentry{OWSM v3.1 series};

        \node [below] at (axis cs:  1, 14.1) {\textcolor{blue}{\scriptsize medium}};
        \node [above] at (axis cs:  2.39, 5.5) {\textcolor{blue}{\scriptsize base}};
        
	\addplot[color=red, solid, mark=star, mark options={scale=2, solid}] coordinates {
(4.2, 16.0)
	}; 
        \addlegendentry{OWSM-CTC (ours)};


	\end{axis}
\end{tikzpicture}


==> latex/figs/x-en-st.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel=Speed-up ($\rightarrow$),
		ylabel=BLEU ($\rightarrow$),
		xtick={0, 1, 2, 3, 4},
            ytick={5, 10, ..., 35},
    	xmin=0.5,
            xmax=4.5,
            ymin=7,
            ymax=35,
            ylabel shift = -3pt,
            xlabel shift = -4pt,
            label style={font=\footnotesize},
            ticklabel style={font=\scriptsize},
            width=\linewidth,
            height=0.4\linewidth,
	    every axis plot/.append style={thick},
            legend cell align={left},
            legend columns=1,
            legend style={at={(0,1)},anchor=north west,nodes={scale=0.55, transform shape}}
		]

        \addplot[color=blue, solid, mark=square, mark options={scale=0.8, solid}] coordinates {
(1, 20.2)
(2.78, 9.6)
	}; 
        \addlegendentry{OWSM v3.1 series};

        \node [below] at (axis cs:  1, 20.2) {\textcolor{blue}{\scriptsize medium}};
        \node [above] at (axis cs:  2.78, 9.6) {\textcolor{blue}{\scriptsize base}};
        
	\addplot[color=red, solid, mark=star, mark options={scale=2, solid}] coordinates {
(3.35, 25.1)
	}; 
        \addlegendentry{OWSM-CTC (ours)};

	
	\end{axis}
\end{tikzpicture}

